New Geiger-Nuttall law for proton radioactivity

In the present work considering the contributions of the daughter nuclear charge and the orbital angular momentum taken away by the emitted proton, we propose a two-parameter formula of new Geiger-Nuttall law for proton radioactivity. A set of universal parameters of this law is obtained by fitting 44 experimental data of proton emitters in the ground state and isomeric state. The calculated results can reproduce the experimental data well. For a comparison, the calculations performed using other theoretical methods, such as UDLP proposed by Qi, et al. [https://journals.aps.org/prc/abstract/10.1103/PhysRevC.85.011303], the CPPM-Guo2013 analyzed by our previous work [Deng, et al., https://link.springer.com/article/10.1140/epja/i2019-12728-0] and the modified Gamow-like model proposed by us [Chen, et al., https://iopscience.iop.org/article/10.1088/1361-6471/ab1a56] are also included. Meanwhile, we extend this new Geiger-Nuttall law to predict the proton radioactivity half-lives for $51 \leq Z \leq 91$ nuclei, whose proton radioactivity is energetically allowed or observed but not yet quantified in NUBASE2016.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

